Ergodic theorems for laminations and foliations: recent results and perspectives

This report discusses recent results as well as new perspectives in the ergodic theory for Riemann surface laminations, with an emphasis on singular holomorphic foliations by curves. The central notions of these developments are leafwise Poincar\'e metric, directed positive harmonic currents, multiplicative cocycles and Lyapunov exponents. We deal with various ergodic theorems for such laminations: Random and Operator Ergodic Theorems, (Geometric) Birkhoff Ergodic Theorems, Oseledec Multiplicative Ergodic Theorem and Unique Ergodicity Theorems. Applications of these theorems are also given. In particular, we define and study the canonical Lyapunov exponents for a large family of singular holomorphic foliations on compact projective surfaces. Topological and algebro-geometric interpretations of these characteristic numbers are also treated. These results highlight the strong similarity as well as the fundamental differences between the ergodic theory of maps and that of Riemann surface laminations. Most of the results reported here are known. However, sufficient conditions for abstract heat diffusions to coincide with the leafwise heat diffusions (Subsection 5.2) are new ones.

==> Poincare-disc.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Poincare-disc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.10196139bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63872084)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Poincare.pdf}}%
    \put(0.06269114,0.4828597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}$}}}%
    \put(0.40357875,0.32743266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}_r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Poincare.pdf}}%
    \put(0.40172505,0.59587671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_x$}}}%
    \put(0.78396521,0.1613028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\mathbb{D}_r)$}}}%
    \put(0.26170119,0.37999662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.32777714,0.33157271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.2085064,0.25881753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.19443245,0.33276541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.32443756,0.2588175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.27768342,0.19918215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Poincare.pdf}}%
    \put(0.28674803,0.29579145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.77790498,0.25953315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.83396231,0.38405185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.82084247,0.31964559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Poincare.pdf}}%
    \put(0.46136045,0.21468734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_x (0)=x$}}}%
  \end{picture}%
\endgroup%


==> auxiliary.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'auxiliary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{625.39093258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64537373)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{auxi.pdf}}%
    \put(0.03368055,0.52076908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb T_0$}}}%
    \put(0.24172266,0.53498316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb T_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{auxi.pdf}}%
    \put(0.17452894,0.55695029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{auxi.pdf}}%
    \put(0.15367811,0.18734181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb T_p$}}}%
    \put(0.36172022,0.20155589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb T_{p+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{auxi.pdf}}%
    \put(0.29452651,0.22352305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{auxi.pdf}}%
    \put(0.56459356,0.26094456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb T_{n-1}$}}}%
    \put(0.77263574,0.27515864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb T_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{auxi.pdf}}%
    \put(0.70544195,0.29712576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{n-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{auxi.pdf}}%
    \put(0.7988137,0.11911578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.08063433,0.38920969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{auxi.pdf}}%
    \put(0.49980167,0.12243769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.36000337,0.44223766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{auxi.pdf}}%
  \end{picture}%
\endgroup%


==> holonomy.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'holonomy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.74276421bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98727795)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{holo.pdf}}%
    \put(0.26866446,0.11028093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.30223447,0.33000844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.3414038,0.19344167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.3106263,0.92933889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hol_{\gamma_1}$}}}%
    \put(0.37305392,0.46189308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hol_{\gamma_3}$}}}%
    \put(0.39741592,0.61263296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hol_{\gamma_2}$}}}%
    \put(0.2164083,0.22555989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.78488385,0.26970287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.11676988,0.91564215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\T_x$}}}%
    \put(0.85723767,0.92727844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\T_y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{holo.pdf}}%
  \end{picture}%
\endgroup%


==> lamination_chart_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lamination_chart_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.82378237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18919084)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lamination_chart.pdf}}%
    \put(0.20812984,0.53803221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_p$}}}%
    \put(0.59132211,0.41354337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_q$}}}%
    \put(0.18478823,0.87448933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U_p$}}}%
    \put(0.52907764,0.6266008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U_q$}}}%
    \put(0.19645904,0.01284464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\B_p$}}}%
    \put(-0.06927209,0.1626205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\T_p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lamination_chart.pdf}}%
    \put(0.66134712,0.00194512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\B_q$}}}%
    \put(0.93269385,0.15172079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\T_q$}}}%
  \end{picture}%
\endgroup%


==> tangent_currents.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tangent_currents.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{549.6805122bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45063622)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tangent.pdf}}%
    \put(0.32436266,0.00412052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(-0.00102117,0.35237474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.28975169,0.42603775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{U}\subset X\times X$}}}%
    \put(0.54578998,0.46152906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tangent.pdf}}%
    \put(0.40082096,0.23245731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.75880106,0.39157256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{E}$}}}%
    \put(0.86819242,0.2227632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau(\mathbb{U})$}}}%
    \put(0.89201878,0.34838883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.56619633,0.08827212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.56940286,0.13091847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda z$}}}%
  \end{picture}%
\endgroup%

